Efficient probabilistic weather forecasting at quarter-degree resolution

Machine-learning ensembles deliver skilful 0.25{\deg} weather forecasts but remain costly to train and run. Here we present Astra, a global probabilistic model whose training cost is 9.8% of GenCast's and whose 50-member, 15-day forecast takes 34 minutes on one consumer GPU using 19 GiB of memory. Astra advances 75 variables by six hours in one network evaluation. Within each step, Kantorovich Attention lets each region select its senders and receivers. During training, a self-featurized continuous ranked probability score (CRPS) compares how a frozen copy of Astra represents predicted and reanalysis states in later forecast inputs. On WeatherBench 2, Astra is better than ECMWF's ensemble on 98% of 570 target and lead-time combinations and comparable to GenCast in both CRPS and ensemble-mean root-mean-square error. At day 5, Astra's mean tropical cyclone track error is 146 km lower than that of ECMWF's ensemble.

==> figures/fig_ka/legend.tex <==
\textbf{Fig.~\thefigure\ \textbar\ Kantorovich Attention (KA) allows each tile to select both its senders and its receivers.}
\textbf{a},~Top, a transport problem whose only optimal plan has five pairs ($K=1$; self pairs are grey). With the same number of selections, two pull
heads or two push heads keep at most four of the five pairs, where the dashed line marks the lost pair and the filled
disc the crowded tile, whereas a KA head pair of one pull and one push head keeps all five (Supplementary Theorem~\ref{thm:ka_support}). The globes show one tile (outlined) and,
under each rule, the tiles it receives from (pull, blue) and sends to (push, red). The 10\,m wind only shows where
the tiles lie; the tiles exchange tokens.
\textbf{b},~Numbers of senders and receivers per tile at 2\textdegree\ for the heads of \textbf{a} (24 blocks, six
head pairs, 24 initializations). Darker cells hold more tiles, on one scale for the three panels (grey key). In the head-pair panel, blue to red shows the share of pairs beyond $K$ made by push. In a
head pair, 33\% of tiles receive from more than $2K$. Hatching marks counts that one-sided selection cannot reach but
an optimal plan can need.
\textbf{c},~CRPS of three other selection rules relative to that of KA, in a quarter-width W-Net after 7,000
updates (three seeds, 64 initializations of 2020, 16 members). Over days 1--5, CRPS is 2.0--3.5\% higher than with KA, and each 95\% confidence interval (seeds and block
bootstrap; Methods) lies above zero.
\textbf{d},~CRPS at saved checkpoints, joined by lines, against training time for KA, BiFormer's attention and dense
attention, relative to that of KA at 25,000 updates (quarter-width W-Net, one seed, 16 initializations of 2020 at 24
and 48\,h, 16 members).



==> figures/fig_scorecard3/legend.tex <==
\textbf{Fig.~\thefigure\ $\vert$ \model\ achieves better CRPS and ensemble-mean RMSE than IFS ENS on 98\% of target
and lead-time combinations.}
\textbf{a},~CRPS of IFS ENS, GenCast\cite{price2025} and \model\ laid out as WeatherBench~2
scorecards\cite{rasp2024}; each cell prints the CRPS and is coloured by its difference from IFS ENS.
\textbf{b},~Difference of \model's CRPS (left) and ensemble-mean RMSE (right) from those of IFS ENS for every target
and each of 30 lead times from 12\,h to 15~days.
\model\ and GenCast are verified against ERA5, IFS ENS against its own analysis, which has no 850\,hPa geopotential;
tp24h is verified against ERA5 and is not among the 570 combinations, which cover the other 19 targets. Scores use all 732 initializations of 2020 at 0.25\textdegree. t2m, 2\,m temperature; msl, mean
sea-level pressure; u10, v10, 10\,m wind components; ws10, 10\,m wind speed; tp24h, 24\,h precipitation (grey where undefined, at 12\,h); z500, t850,
q700, u850: geopotential, temperature, specific humidity and u wind component at the level in hPa.


